Replan, Repair, or Edit? A Unified Empirical Evaluation of Travel Agents for Itinerary Revision under Resource Disruptions

Travel-planning agents generate itineraries that may become infeasible after acceptance because of flight cancellations, hotel unavailability, or attraction closures. Revising these itineraries involves full replanning, classical plan repair, and LLM-based travel-agent revision, whose differing task formulations and evaluation protocols hinder comparison. We conduct a systematic empirical study using two TREK-derived benchmark sets: 500 single-disruption cases, including feasible and infeasible instances, and 200 feasible simultaneous compound-disruption cases. We compare LLM-Z3 full replanning, IPyHOPPER hierarchical repair, and an iTIMO local-revision adapter across effectiveness, plan stability, and computational cost. LLM-Z3 with Gemini achieved the highest observed compound-disruption success. IPyHOPPER nearly matched that configuration's single-disruption overall success, while preserving substantially more of the accepted itinerary on successful repairs. Successful hierarchical and local repairs made fewer edits and retained more accepted commitments than full replanning. Computational profiles differed: IPyHOPPER used no LLM inference, the evaluated LLM-Z3 adapter used compact one-call inference, and the iTIMO adapter consumed substantially more tokens. The study provides practical guidelines for balancing feasibility recovery, commitment preservation, and computational cost within evaluated settings.

==> fig_evaluation.tex <==
% Original TikZ artwork for Experimental Evaluation. Native size: 11.8 x 7.3 cm.
% Requires tikz and the arrows.meta library. No float or document preamble.
\begingroup%
\definecolor{evblue}{HTML}{48677E}%
\definecolor{evteal}{HTML}{50766F}%
\definecolor{evorange}{HTML}{A37A49}%
\definecolor{evred}{HTML}{A65F53}%
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\sffamily\fontsize{8}{9.4}\selectfont,text=black!90,
  draw=black!50,line width=.5pt,
  box/.style={draw,rounded corners=1.5pt,fill=white,align=center,inner sep=3pt},
  arrow/.style={-{Stealth[length=1.5mm,width=1.1mm]}},
  small/.style={font=\sffamily\fontsize{7.5}{8.7}\selectfont},
  method/.style={align=center,font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont}]
\path[use as bounding box] (0,0) rectangle (11.8,7.3);
\node[anchor=west,font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont]
  at (.12,7.07) {Unified Evaluation of Representative Revision Strategies};
\node[box,fill=black!3,minimum width=7.8cm,minimum height=.66cm]
  (input) at (5.9,6.43) {\textbf{Common revision instance} $(q,P,\Delta,\mathcal K')$\\
  {\fontsize{7.5}{8.7}\selectfont Same fixed instance for all methods; method-specific representations}};
\node[small,align=center] at (2.98,5.66) {\textbf{500 single-disruption cases}\\375 feasible + 125 infeasible};
\node[small,align=center] at (8.82,5.66) {\textbf{200 compound-disruption cases}\\All 200 feasible};
\draw (input.south)--(5.9,5.22);
\draw (2.05,5.22)--(9.75,5.22);
\foreach \x in {2.05,5.9,9.75} {\draw[arrow] (\x,5.22)--(\x,4.97);}

% Three different scopes, not three identical internal pipelines.
\draw[box,draw=evblue,fill=evblue!4] (.25,1.83) rectangle (3.85,4.97);
\draw[box,draw=evteal,fill=evteal!4] (4.1,1.83) rectangle (7.7,4.97);
\draw[box,draw=evorange,fill=evorange!4] (7.95,1.83) rectangle (11.55,4.97);
\node[method] at (2.05,4.55) {LLM--Z3\\Full Replanning};
\node[method] at (5.9,4.55) {IPyHOPPER\\Hierarchical Repair};
\node[method] at (9.75,4.55) {iTIMO\\Local Revision};
\node[small,text=evblue] at (2.05,4.02) {GLOBAL};
\node[small,text=evteal] at (5.9,4.02) {ADAPTIVE HIERARCHICAL};
\node[small,text=evorange] at (9.75,4.02) {BOUNDED LOCAL};

% Full replanning solves anew without implying that every component changes.
\node[small] at (2.05,3.63) {Solve updated problem};
\draw[arrow,evblue] (2.05,3.45)--(2.05,3.21);
\node[box,draw=evblue,fill=evblue!12,minimum width=2.65cm,minimum height=.43cm,inner sep=1pt]
  at (2.05,2.97) {Complete plan $P'$};
\node[small,align=center] at (2.05,2.32) {Formal constraint solving\\No similarity objective on $P$};

% Retained tree on the left; crossed failed branch and a solid repair on right.
\node[small] at (5.9,3.63) {Reconstruct hierarchy from $P$};
\draw[evteal] (5.77,3.31)--(4.91,2.99) (4.91,2.99)--(4.55,2.68)
  (4.91,2.99)--(5.27,2.68) (5.77,3.31)--(6.66,2.99);
\draw[evred,dashed] (6.66,2.99)--(6.25,2.68);
\draw[evred,line width=.85pt] (6.17,2.60)--(6.33,2.76) (6.17,2.76)--(6.33,2.60);
\draw[evteal] (6.66,2.99)--(7.08,2.68);
\foreach \x/\y in {5.77/3.31,4.91/2.99,4.55/2.68,5.27/2.68,6.66/2.99} {
  \filldraw[draw=evteal,fill=white] (\x,\y) circle (.055);}
\filldraw[draw=evteal,fill=evteal!20] (7.08,2.68) rectangle (7.19,2.79);
\draw[arrow,evteal] (6.36,2.65) to[bend right=22] (6.98,2.65);
\draw[arrow,evteal] (7.28,3.10) to[bend right=25] (6.03,3.34);
\node[small,align=center] at (5.9,2.17) {HTN repair + backtracking\\Repair may expand upward};

% Direct local editing preserves the two unedited symbols.
\node[small] at (9.75,3.63) {Direct semantic edits to $P$};
\foreach \x/\t in {9.75/H,10.80/A} {
  \node[box,minimum width=.65cm,minimum height=.43cm,inner sep=1pt]
    at (\x,3.10) {$\t$};}
\node[box,draw=evorange,fill=evorange!14,minimum width=.65cm,minimum height=.43cm,inner sep=1pt]
  at (8.70,3.10) {$F'$};
\draw[arrow] (9.04,3.10)--(9.41,3.10);
\draw[arrow] (10.09,3.10)--(10.46,3.10);
\draw[evorange] (8.38,2.83)--(9.02,2.83);
\node[small,align=center] at (9.75,2.32) {ADD / REPLACE / DELETE\\Preserve untouched\\components};

% One common evaluator; outcome categories and stability metrics stay separate.
\foreach \x in {2.05,5.9,9.75} {\draw (\x,1.83)--(\x,1.58);}
\draw (2.05,1.58)--(9.75,1.58);
\draw[arrow] (5.9,1.58)--(5.9,1.31);
\draw[box,fill=black!3] (.25,.10) rectangle (11.55,1.31);
\node[font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont] at (5.9,1.14) {Common Evaluation};
\draw[black!25] (4.02,.23)--(4.02,.83) (7.78,.23)--(7.78,.83);
\node at (2.14,.82) {\textbf{Effectiveness}};
\node[small,align=center] at (2.14,.40) {repair / correct refusal /\\overall success};
\node[align=center] at (5.9,.64) {\textbf{Plan Stability}\\{\fontsize{7.5}{8.7}\selectfont logical edits / preservation}};
\node[align=center] at (9.66,.64) {\textbf{Computational Cost}\\{\fontsize{7.5}{8.7}\selectfont calls / tokens / latency}};
\end{tikzpicture}%
\endgroup%


==> fig_problem.tex <==
% Original TikZ artwork for the Introduction. Native size: 11.8 x 5.2 cm.
% Requires tikz and the arrows.meta library. No float or document preamble.
\begingroup%
\definecolor{prblue}{HTML}{48677E}%
\definecolor{prteal}{HTML}{50766F}%
\definecolor{prred}{HTML}{A65F53}%
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\sffamily\fontsize{8}{9.4}\selectfont,text=black!90,
  draw=black!50,line width=.5pt,
  box/.style={draw,rounded corners=1.5pt,fill=white,align=center,inner sep=3pt},
  arrow/.style={-{Stealth[length=1.5mm,width=1.1mm]}},
  small/.style={font=\sffamily\fontsize{7.5}{8.7}\selectfont}]
\path[use as bounding box] (0,0) rectangle (11.8,5.2);
\node[anchor=west,font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont]
  at (.12,4.98) {Itinerary Revision under Resource Disruptions};

% Accepted commitments precede disruptions.
\node[box,draw=prblue,fill=prblue!5,minimum width=2.05cm,minimum height=.74cm]
  (request) at (1.18,4.05) {Travel request $q$};
\draw[draw=prblue,rounded corners=2pt] (2.72,3.55) rectangle (11.65,4.65);
\node[anchor=west,small,text=prblue] at (2.9,4.43) {Accepted itinerary $P$};
\node[box,draw=prred,fill=prred!6,minimum width=2.1cm,minimum height=.45cm] (flight) at (4.13,3.95) {Flight};
\node[box,minimum width=2.1cm,minimum height=.45cm] (hotel) at (7.18,3.95) {Hotel};
\node[box,minimum width=2.1cm,minimum height=.45cm] (attraction) at (10.23,3.95) {Attraction};
\draw[arrow] (request.east)--(2.72,4.05);
\draw[arrow] (flight)--(hotel);
\draw[arrow] (hotel)--(attraction);
\draw[prred,line width=.9pt] (4.80,3.86)--(4.98,4.04) (4.80,4.04)--(4.98,3.86);

% Examples describe a set; the cross illustrates one affected component.
\node[box,draw=prred,fill=prred!4,minimum width=6.25cm,minimum height=.78cm]
  (delta) at (3.32,2.84) {\textbf{Resource disruptions $\Delta$}\\
  {\fontsize{7.5}{8.7}\selectfont Flight cancelled / hotel unavailable / attraction closed}};
\draw[arrow,prred,dashed] (4.13,3.23)--(flight.south);
\node[box,fill=black!3,minimum width=4.2cm,minimum height=.78cm]
  (environment) at (9.45,2.84) {Updated environment $\mathcal K'$\\$P$ may become infeasible};
\draw[arrow] (delta.east)--(environment.west);
\draw[arrow] (10.23,3.55)--(10.23,3.23);

% Revision is conditional; these are intended outcomes, not guaranteed success.
\node[small] at (1.18,3.43) {$q$ unchanged};
\node[box,draw=prblue,fill=prblue!6,minimum width=2.7cm,minimum height=.6cm]
  (revision) at (5.9,1.59) {\textbf{Revision}};
\draw[arrow] (environment.south)--(9.45,1.59)--(revision.east);
\node[small,fill=white,inner sep=2pt] at (9.45,2.03) {If $P$ is infeasible};
\node[box,draw=prteal,fill=prteal!5,minimum width=4.45cm,minimum height=.64cm]
  (revised) at (3.08,.43) {\textbf{Feasible revised itinerary $P'$}};
\node[box,draw=black!60,fill=black!3,minimum width=4.45cm,minimum height=.64cm]
  (diagnosis) at (8.72,.43) {\textbf{Infeasibility diagnosis $\bot$}};
\draw (revision.south)--(5.9,.97);
\draw[arrow] (5.9,.97)--(3.08,.97)--(revised.north);
\draw[arrow] (5.9,.97)--(8.72,.97)--(diagnosis.north);
\node[small,fill=white,inner sep=2pt] at (5.9,.43) {or};
\end{tikzpicture}%
\endgroup%

